A Statistical View on Synthetic Aperture Imaging for Occlusion Removal

Synthetic apertures find applications in many fields, such as radar, radio telescopes, microscopy, sonar, ultrasound, LiDAR, and optical imaging. They approximate the signal of a single hypothetical wide aperture sensor with either an array of static small aperture sensors or a single moving small aperture sensor. Common sense in synthetic aperture sampling is that a dense sampling pattern within a wide aperture is required to reconstruct a clear signal. In this article we show that there exists practical limits to both, synthetic aperture size and number of samples for the application of occlusion removal. This leads to an understanding on how to design synthetic aperture sampling patterns and sensors in a most optimal and practically efficient way. We apply our findings to airborne optical sectioning which uses camera drones and synthetic aperture imaging to computationally remove occluding vegetation or trees for inspecting ground surfaces.

==> figures/LeafTreeScan_ImageMatrix_N_vs_d.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LeafTreeScan_ImageMatrix_N_vs_d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3305.68290914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40893755)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LeafTreeScan_ImageMatrix_N_vs_d.pdf}}%
    \put(0.16212468,0.85321903){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.7020,\SSIM=0.7554$}}}%
    \put(0.39686814,0.85321903){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.7448,\SSIM=0.7782$}}}%
    \put(0.63161161,0.85321903){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.7831,\SSIM=0.7978$}}}%
    \put(0.86635515,0.85321903){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV= 0.8502,\SSIM=0.8341$}}}%
    \put(0.15998678,1.12026289){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N = 25$}}}%
    \put(0.39486967,1.12026289){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N = 50$}}}%
    \put(0.62972902,1.12026289){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N = 100$}}}%
    \put(0.8646354,1.12026289){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N = 400$}}}%
    \put(0.02691706,0.99068353){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\baseline = 1.5$\,m}}}}%
    \put(0.02691706,0.66622121){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\baseline = 2.5$\,m}}}}%
    \put(0.02691706,0.3870558){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\baseline = 3.5$\,m}}}}%
    \put(0.02691706,0.16044764){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\baseline = 5.0$\,m}}}}%
    \put(0.16101287,0.57611373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.7471,\SSIM=0.7761$}}}%
    \put(0.39575632,0.57611373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.7932,\SSIM=0.8014$}}}%
    \put(0.63049899,0.57611373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.8302,\SSIM=0.8216$}}}%
    \put(0.86524273,0.57611373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.8671,\SSIM=0.8516$}}}%
    \put(0.15985086,0.29762996){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV= 0.7793,\SSIM=0.7912$}}}%
    \put(0.39549866,0.29762996){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV= 0.8235,\SSIM=0.8170$}}}%
    \put(0.63023831,0.29762996){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV= 0.8513,\SSIM=0.8347$}}}%
    \put(0.86407643,0.29762996){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.8511,\SSIM=0.8635$}}}%
    \put(0.16094653,0.01991757){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.8121,\SSIM=0.8076$}}}%
    \put(0.39568802,0.01991757){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.8471,\SSIM=0.8317$}}}%
    \put(0.63042532,0.01991757){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.8609,\SSIM=0.8471$}}}%
    \put(0.86516823,0.01991757){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nV = 0.8029,\SSIM=0.8743$}}}%
    \put(0.27838087,1.15325824){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{EIA resolution chart}}}%
    \put(0.51311165,1.15274779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N = 1,\nV = 0,\SSIM=0.4766$}}}%
    \put(0.74777542,1.15265049){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N = \infty,\nV = 1,\SSIM=1$}}}%
  \end{picture}%
\endgroup%


==> figures/LeafTreeScan_Model.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LeafTreeScan_Model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{6150.74995386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33318682)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.16415248,0.29268491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LeafTreeScan_Model.pdf}}%
    \put(0.16991801,0.27897926){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$50$m\end{tabular}}}}%
    \put(0.07965739,0.24096068){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$20$m\end{tabular}}}}%
    \put(0.17039254,0.07608128){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}average over entire height range :\end{tabular}}}}%
    \put(0.10867523,0.05615919){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\densityPerSlice = 0.95\%$ (average)\end{tabular}}}}%
    \put(0.10867523,0.03623711){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\density = 56.7\%$ (integral)\end{tabular}}}}%
    \put(0.10867523,0.01631502){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\occluder = 0.138$m (average)\end{tabular}}}}%
    \put(0.42378034,0.17411122){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\densityPerSlice = 1.1\%$, $\occluder = \SI{0.123}{\meter}$ \end{tabular}}}}%
    \put(0.32317377,0.22839211){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.32306052,0.19858344){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$2$\end{tabular}}}}%
    \put(0.32307286,0.1629785){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$3$\end{tabular}}}}%
    \put(0.32358791,0.11155841){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$4$\end{tabular}}}}%
    \put(0.34176638,0.3207457){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.50833925,0.32078521){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.34174783,0.15571255){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.50836252,0.15568056){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.68606142,0.32077782){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}top -- $1$\end{tabular}}}}%
    \put(0.85269305,0.32088267){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}top -- $2$\end{tabular}}}}%
    \put(0.68598302,0.15560417){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}top -- $3$\end{tabular}}}}%
    \put(0.8525705,0.15568117){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}top -- $4$\end{tabular}}}}%
    \put(0.58891796,0.17411122){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\densityPerSlice = 2.5\%$, $\occluder = \SI{0.132}{\meter}$ \end{tabular}}}}%
    \put(0.423104,0.0067028){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\densityPerSlice = 1.8\%$, $\occluder = \SI{0.141}{\meter}$ \end{tabular}}}}%
    \put(0.58807218,0.0067028){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\densityPerSlice = 0.6\%$, $\occluder = \SI{0.155}{\meter}$ \end{tabular}}}}%
    \put(0.73966217,0.17411122){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\density = 4.7\%$ \end{tabular}}}}%
    \put(0.91566975,0.17411122){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\density = 17.8\%$ \end{tabular}}}}%
    \put(0.74258863,0.0067028){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\density = 39.1\%$ \end{tabular}}}}%
    \put(0.91566975,0.0067028){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\density = 53.7\%$ \end{tabular}}}}%
    \put(0.32228201,0.27978265){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}top\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/tower16.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tower16.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.2546925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08151772)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tower16.pdf}}%
    \put(-0.00092386,0.75695592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3333915\unitlength}\centering single perspective\end{minipage}}}%
    \put(0.33369305,0.75695592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3333915\unitlength}\centering $\N=504$, $\radius=\SI{50}{\m}$ (from \cite{Kurmi2018})\end{minipage}}}%
    \put(0.66690687,0.75695592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33273561\unitlength}\centering $\N=100$, $\radius=\SI{30.8}{\m}$, $\SSIM=0.977$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tower16.pdf}}%
    \put(0.00027996,0.39671448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3333915\unitlength}\centering $\N=75$, $\radius=\SI{25.2}{\m}$, $\SSIM=0.963$\end{minipage}}}%
    \put(0.33489687,0.39671448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3333915\unitlength}\centering $\N=50$, $\radius=\SI{19.6}{\m}$, $\SSIM=0.956$\end{minipage}}}%
    \put(0.66811069,0.39671448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3333915\unitlength}\centering $\N=25$, $\radius=\SI{14}{\m}$, $\SSIM=0.944$\end{minipage}}}%
    \put(-0.00285135,0.03726265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3333915\unitlength}\centering $\N=15$, $\radius=\SI{11.2}{\m}$, $\SSIM=0.881$\end{minipage}}}%
    \put(0.33176556,0.03726265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3333915\unitlength}\centering $\N=10$, $\radius=\SI{8.4}{\m}$, $\SSIM=0.841$\end{minipage}}}%
    \put(0.66497938,0.03726265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3333915\unitlength}\centering $\N=5$, $\radius=\SI{5.6}{\m}$, $\SSIM=0.773$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/volume.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'volume.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{72.74578245bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.83744497)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{volume.pdf}}%
    \put(-0.07991189,1.62166798){\color[rgb]{0,0,0}\rotatebox{41.50335195}{\makebox(0,0)[lt]{\begin{minipage}{0.66756446\unitlength}\raggedright $\p\!=\!25\,\%$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{volume.pdf}}%
    \put(0.82567086,1.19727511){\color[rgb]{0,0,0}\rotatebox{-90.82504007}{\makebox(0,0)[lt]{\begin{minipage}{0.66756449\unitlength}\centering $\cdots$\end{minipage}}}}%
    \put(0.82567095,0.79776699){\color[rgb]{0,0,0}\rotatebox{-90.82504011}{\makebox(0,0)[lt]{\begin{minipage}{0.66756447\unitlength}\centering $\cdots$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{volume.pdf}}%
    \put(0.86279061,0.89060017){\color[rgb]{0,0,0}\rotatebox{89.17495989}{\makebox(0,0)[lt]{\begin{minipage}{0.66756447\unitlength}\centering $l$\end{minipage}}}}%
    \put(-0.07988844,1.03508323){\color[rgb]{0,0,0}\rotatebox{41.139502}{\makebox(0,0)[lt]{\begin{minipage}{0.6675645\unitlength}\raggedright $D\!=\!9\,\%$\end{minipage}}}}%
    \put(-0.07988846,0.63086427){\color[rgb]{0,0,0}\rotatebox{41.13950179}{\makebox(0,0)[lt]{\begin{minipage}{0.66756446\unitlength}\raggedright $D\!=\!9\,\%$\end{minipage}}}}%
    \put(-0.07988846,0.22021969){\color[rgb]{0,0,0}\rotatebox{41.13950179}{\makebox(0,0)[lt]{\begin{minipage}{0.66756446\unitlength}\raggedright $D\!=\!9\,\%$\end{minipage}}}}%
  \end{picture}%
\endgroup%

